Latency in Mesh Networks

In this work, we consider latency in wireless networks, motivated by the need for reliable and low-latency wireless communication for applications such as vehicle-to-vehicle communication and industrial automation. The environment that these applications operate in is often highly dynamic, and, as a result, the wireless network technology used needs to be able to adapt to changing conditions, which makes mesh networking a good fit. Hence, in this work, we consider Thread and Bluetooth Mesh, two prominent mesh networking technologies. We measure one-way point-to-point latency using these technologies and show the cumulative probability distribution of the latency for varying payload size. We carry out the measurements under static conditions in an open-air environment. Our results show that Thread achieves lower latency than Bluetooth Mesh, especially for larger payloads. Furthermore, we show that Thread meets some of the latency targets set out for 5G. However, since Thread networks are slow to adapt to network changes, Thread may still not be suitable for application requiring low latency. Bluetooth mesh, on the other hand, does not meet any of the latency targets, although it is close when the payload is small (less than 11 bytes). Overall, there needs to be further optimization before these technologies can be used for reliable and low-latency communication in dynamic environments.

==> figures/100B_cdf_comparison.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0,1.2)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=6cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Time $t$ [ms]},
xmajorgrids,
xmin=0, xmax=60,
xminorgrids,
% xmode=log,
ylabel={$\Pr(\text{latency} > t)$},
ymajorgrids,
ymin=0.001, ymax=1,
yminorgrids,
ymode=log,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % OpenThread 100 Bytes
  \addplot+ [orange, mark=*, mark size=2, mark repeat=50, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/openthread/openthread_100B_cdf.csv};
  \addlegendentry{OpenThread}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0,1.2)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=6cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Time $t$ [ms]},
xmajorgrids,
xmin=900, xmax=1100,
xminorgrids,
% xmode=log,
%ylabel={$\Pr(\text{latency} > t)$},
ymajorgrids,
ymin=0.001, ymax=1,
yminorgrids,
ymode=log,
%ytick pos=right,
ymajorticks=false,
yminorticks=false,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % Bluetooth Mesh 100 Bytes
  \addplot+ [mark=square*, mark size=2, mark repeat=15, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/bluetooth-mesh/bluetooth_100B_cdf.csv};
  \addlegendentry{Bluetooth Mesh}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/1B_cdf_comparison.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
%legend style={at={(1.02,1)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=8cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Time $t$ [ms]},
xmajorgrids,
xmin=0, xmax=50,
xminorgrids,
xmode=linear,
ylabel={$\Pr(\text{latency} > t)$},
ymajorgrids,
ymin=0.001, ymax=1,
yminorgrids,
ymode=log,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % Bluetooth Mesh 1 Byte
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark repeat=20, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/bluetooth-mesh/bluetooth_1B_cdf_100k.csv};
  \addlegendentry{Bluetooth Mesh}
  }
  % OpenThread 1 Byte
  % TODO: Update data, currently only 1000 packets
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark repeat=20, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/openthread/openthread_1B_cdf_100k.csv};
  \addlegendentry{OpenThread}
  }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/1_and_20B_cdf.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0,1.3)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=6cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Time $t$ [ms]},
xmajorgrids,
xmin=0, xmax=50,
xminorgrids,
xmode=linear,
ylabel={$\Pr(\text{latency} > t)$},
ymajorgrids,
ymin=0.001, ymax=1,
yminorgrids,
ymode=log,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % OpenThread 1 Byte
  \addplot+ [PineGreen, mark=*, mark size=2, mark repeat=50, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/openthread/openthread_1B_cdf_100k.csv};
  \addlegendentry{1 byte OpenThread}
  % Bluetooth Mesh 1 Byte
  \addplot+ [Orange, mark=square*, mark size=2, mark repeat=25, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/bluetooth-mesh/bluetooth_1B_cdf_100k.csv};
  \addlegendentry{1 byte Bluetooth Mesh}

\end{axis}
%\node at (2.2,4.9) {1 byte messages};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0,1.3)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=6cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Time $t$ [ms]},
xmajorgrids,
xmin=0, xmax=300,
xminorgrids,
xmode=linear,
%ylabel={$\Pr(\text{latency} > t)$},
ymajorgrids,
ymin=0.001, ymax=1,
yminorgrids,
ymode=log,
ymajorticks=false,
yminorticks=false,
%ytick pos=right,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % OpenThread 20 Bytes
  \addplot+ [NavyBlue, mark=*, mark size=2, mark repeat=50, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/openthread/openthread_20B_cdf_100k.csv};
  \addlegendentry{20 byte OpenThread}
  % Bluetooth Mesh 20 Bytes
  \addplot+ [Sepia, mark=square*, mark size=2, mark repeat=5, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/bluetooth-mesh/bluetooth_20B_cdf.csv};
  \addlegendentry{20 byte Bluetooth Mesh}
\end{axis}
%\node at (2.2,4.9) {20 byte messages};
\end{tikzpicture}
\end{document}


==> figures/20B_cdf_comparison.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.15,0.95)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=8cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Time $t$ [ms]},
xmajorgrids,
xmin=1e0, xmax=300,
xminorgrids,
xmode=linear,
ylabel={$\Pr(\text{latency} > t)$},
ymajorgrids,
ymin=0.001, ymax=1,
yminorgrids,
ymode=log,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % Bluetooth Mesh 20 Bytes
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark repeat=5, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/bluetooth-mesh/bluetooth_20B_cdf.csv};
  \addlegendentry{Bluetooth Mesh}
  }
  % OpenThread 20 Bytes
  % TODO: Update data, currently only 1000 packets
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark repeat=20, mark options={fill=white}]
  table[x expr=\thisrowno{0}/1000, y expr=1-\thisrowno{1}]{res/openthread/openthread_20B_cdf_100k.csv};
  \addlegendentry{OpenThread}
  }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/90th_percentile.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(1.02,1)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=8cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Packet size [bytes]},
xmajorgrids,
xmin=1, xmax=100,
xminorgrids,
xmode=linear,
xtick={1,20,50,100},
ylabel={90th percentile [ms]},
ymajorgrids,
ymin=1e0, ymax=1e3,
yminorgrids,
ymode=log,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % Bluetooth Mesh
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark options={fill=white}]
  table[x expr=\thisrowno{0}, y expr=\thisrowno{1}/1000]{res/bluetooth-mesh/bluetooth_90_percentile.csv};
  \addlegendentry{Bluetooth Mesh}
  }
  % OpenThread
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark repeat=, mark options={fill=white}]
  table[x expr=\thisrowno{0}, y expr=\thisrowno{1}/1000]{res/openthread/openthread_90_percentile.csv};
  \addlegendentry{OpenThread}
  }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/99th_percentile.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(1.02,1)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=8cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Packet size [bytes]},
xmajorgrids,
xmin=1, xmax=100,
xminorgrids,
xmode=linear,
xtick={1,20,50,100},
ylabel={99th percentile [ms]},
ymajorgrids,
ymin=1e0, ymax=2000,
yminorgrids,
ymode=log,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  % Bluetooth Mesh
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark options={fill=white}]
  table[x expr=\thisrowno{0}, y expr=\thisrowno{1}/1000]{res/bluetooth-mesh/bluetooth_99_percentile.csv};
  \addlegendentry{Bluetooth Mesh}
  }
  % OpenThread
  \only<+->{
  \addplot+ [mark=triangle*, mark size=3, mark repeat=, mark options={fill=white}]
  table[x expr=\thisrowno{0}, y expr=\thisrowno{1}/1000]{res/openthread/openthread_99_percentile.csv};
  \addlegendentry{OpenThread}
  }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/mesh-vs-star.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}[
roundnode/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=7mm},
routernode/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
]
% Mesh Nodes
\foreach \place/\name in {{(0,-1)/ma}, {(2,0)/mb}, {(0.5,1.6)/mc}, 
                          {(0,3)/md}, {(-2,0)/me}, {(-2,2)/mf}, 
                          {(2,2)/mg}, {(-0.5,0.4)/mh}}
    \node[roundnode] (\name) at \place {};
    
%Lines
\draw[-] (ma) -- (mb);
\draw[-] (ma) -- (mh);
\draw[-] (mc) -- (mh);
\draw[-] (me) -- (mh);
\draw[-] (mb) -- (mh);
\draw[-] (mf) -- (mh);
\draw[-] (mb) -- (mc);
\draw[-] (me) -- (mf);
\draw[-] (mf) -- (md);
\draw[-] (ma) -- (me);
\draw[-] (mc) -- (md);
\draw[-] (mc) -- (mf);
\draw[-] (mc) -- (mg);
\draw[-] (mb) -- (mg);
\draw[-] (md) -- (mg);
    
% Star Nodes
\foreach \place/\name in {{(8,-1)/sa}, {(10,0)/sb}, {(6,0)/sc}, 
                          {(8,3)/sd}, {(6,2)/se}, {(10,2)/sf}}
    \node[roundnode] (\name) at \place {};
\node[routernode] (sr) at (8,1) {};

%Lines
\draw[-] (sr) -- (sa);
\draw[-] (sr) -- (sb);
\draw[-] (sr) -- (sc);
\draw[-] (sr) -- (sd);
\draw[-] (sr) -- (se);
\draw[-] (sr) -- (sf);


\end{tikzpicture}
\end{document}  

==> figures/testbed.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}[
roundnode/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=7mm},
routernode/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
scale=0.8
]

\node[draw, rectangle, align=center, minimum width=2cm] (h) at (4,3) {\\Host\\};
\node[draw, rectangle, align=center] (a) at (0,0) {\\\\Node A \\ \\nrf52840 \\Development Kit\\\\};
\node[draw, rectangle, align=center] (b) at (8,0) {\\\\Node B \\ \\ nrf52840 \\Development Kit\\\\};

\draw[-] (h.west) -| (a.north) node[below,midway,xshift=15mm]{Serial};
\draw[-] (h.east) -| (b.north) node[below,midway,xshift=-15mm]{Serial};

\draw[-] ([yshift=8mm] a.east) -- ([yshift=8mm] b.west) node[above, midway]{GPIO Line};

\draw[-] ([yshift=-8mm] a.east) -- ([yshift=-8mm, xshift=4mm] a.east) -- ([yshift=-2mm, xshift=4mm] a.east);
\draw[-] ([yshift=-5mm, xshift=4mm] a.east) -- ([yshift=-2mm, xshift=2mm] a.east);
\draw[-] ([yshift=-5mm, xshift=4mm] a.east) -- ([yshift=-2mm, xshift=6mm] a.east);

\draw[-] ([yshift=-8mm] b.west) -- ([yshift=-8mm, xshift=-4mm] b.west) -- ([yshift=-2mm, xshift=-4mm] b.west);
\draw[-] ([yshift=-5mm, xshift=-4mm] b.west) -- ([yshift=-2mm, xshift=-2mm] b.west);
\draw[-] ([yshift=-5mm, xshift=-4mm] b.west) -- ([yshift=-2mm, xshift=-6mm] b.west);

\draw[dashed] ([yshift=-3mm, xshift=8mm] a.east) -- ([yshift=-3mm, xshift=-8mm] b.west) node[below, midway, yshift=-2mm]{Wireless};

\end{tikzpicture}
\end{document} 


==> figures/time_series.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.12}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=12cm,
legend cell align={left},
%legend style={at={(1.02,1)}, anchor=north west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=10cm,
grid style={gray,opacity=0.5,dotted},
xlabel={Packet index},
xmajorgrids,
xmin=1, xmax=10000,
xminorgrids,
xmode=linear,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
ylabel={Latency [ms]},
ymajorgrids,
ymin=0, ymax=22,
yminorgrids,
ymode=linear,
table/col sep=comma,
cycle list name=exotic,
legend style={cells={align=left}},
]
  \addplot[only marks, mark=*, mark size=1, mark options={color=Black}]
  table[x expr=\thisrowno{0}, y expr=\thisrowno{1}/1000]{res/openthread/openthread_1B_series.csv};
\end{axis}
\end{tikzpicture}
\end{document}
